The Far-Ultraviolet Ups and Downs of Alpha Centauri

Four years (2010-2014) of semiannual pointings by Hubble Space Telescope Imaging Spectrograph (STIS) on nearby Alpha Centauri have yielded a detailed time history of far-ultraviolet emissions of the solar-like primary (A: G2V) and the cooler, but more active, secondary (B: K1V). This period saw A climbing out of a prolonged coronal X-ray minimum, as documented by Chandra, while B was rising to, then falling from, a peak of its long-term (8 yr) starspot cycle. The FUV fluxes of the primary were steady over most of the STIS period, although the [Fe XII] 124 nm coronal forbidden line (T= 1.5 MK) partly mirrored the slowly rising X-ray fluxes. The FUV emissions of the secondary more closely tracked the rise and fall of its coronal luminosities, especially the "hot lines" like Si IV, C IV, and N V (T= 80,000-200,000 K), and coronal [Fe XII] itself. The hot lines of both stars were systematically redshifted, relative to narrow chromospheric emissions, by several km/s, showing little change in amplitude over the 4-year period; especially for Alpha Cen B, despite the significant evolution of its coronal activity. Further, the hot line profiles of both stars, individually and epoch-averaged, could be decomposed into two nearly equal components, one narrow (FWHM~ 25-45 km/s), the other broad (60-80 km/s). Not much variation of the component properties was seen over the 4-year period, even over the major cycle changes of B. This suggests that there is a dominant "quantum" of FUV surface activity that is relatively unchanged during the cycle, aside from the fractional area covered.

==> (inline-0) <==
\begin{deluxetable}{rcrcccc} 
%\rotate
\tabletypesize{\small}
\tablenum{1} 
\tablecaption{New {\em Chandra}\/ HRC Pointings} 
\tablecolumns{7}
\tablewidth{0pt} 
\tablehead{\colhead{ObsID} &  \colhead{UT Mid-Exposure} & \colhead{$t_{\rm exp}$} & 
\colhead{$({\rm CR})_{\rm A}$}  &  \colhead{$({\rm CR})_{\rm B}$}  &  
\colhead{$(L_{\rm X})_{\rm A}$}  &  \colhead{$(L_{\rm X})_{\rm B}$}  \\ 
\colhead{}   & \colhead{(yr)} & \colhead{(ks)} & \multicolumn{2}{c}{(counts s$^{-1}$)} & 
\multicolumn{2}{c}{($10^{27}$ erg~s$^{-1}$)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} } 
\startdata 
   14232  &  2013.96   &  10.05  &    0.93${\pm}$0.06  &  2.00${\pm}$0.10     &     0.62   &  1.81   \\ 
   14233  &  2014.48  &    9.62   &   0.86${\pm}$0.07  &  1.39${\pm}$0.09     &     0.57   &  1.18   \\   
\enddata 
\tablecomments{Exposure time (col.~3) as reported in {\em Chandra}\/ Archive, including dead-time correction.  Count rates (cols.~4 and 5) were time-filtered to remove flare enhancements, if any; and were corrected for the 95\% encircled energy of the $r=1.6$\arcsec\ detect cell.  Uncertainties reflect standard deviations of binned count rates with respect to reported flare-filtered averages.  X-ray luminosities (0.2--2~keV; cols.~6 and 7) were derived from the count rates using source-dependent Energy Conversion Factors.  See Ayres (2014) for details.  $(L_{\rm X})_{\odot}\sim$~0.2--1.5 in same energy band and luminosity units.  $(L_{\rm bol})_{\rm A}= 1.50\,L_{\odot}$ and $(L_{\rm bol})_{\rm B}= 0.49\,L_{\odot}$ (Ayres 2009).} 
\end{deluxetable} 

\clearpage
\begin{deluxetable}{cccccc} 
%%\rotate
\tablenum{2} 
\tablecaption{{\em HST/}\,STIS Pointings 2010-2014} 
\tablecolumns{6}
\tablewidth{0pt} 
\tablehead{\multicolumn{2}{c}{Dataset} & \multicolumn{2}{c}{UT Mid-Exposure (yr)} & \multicolumn{2}{c}{Exposure Time (s)}\\[5pt]
\colhead{A} & \colhead{B} & \colhead{A} & \colhead{B} & \colhead{A} & \colhead{B}}
\startdata
ob8w01010 &   \nodata   &   2010.065   &    \nodata    &     3800    &    \nodata \\
\nodata   &  ob8w02010  &    \nodata   &    2010.497   &   \nodata   &      3600  \\
oblh01020 &  oblh01050  & \multicolumn{2}{c}{2011.108} & \multicolumn{2}{c}{4950} \\
oblh02020 &  oblh02050  &   2011.411   &    2011.412   & \multicolumn{2}{c}{4950} \\
obua01010 &  obua01020  & \multicolumn{2}{c}{2012.165} & \multicolumn{2}{c}{4275} \\
obua02010 &  obua02020  & \multicolumn{2}{c}{2012.766} & \multicolumn{2}{c}{4275} \\
oc1i10010 &  oc1i10020  & \multicolumn{2}{c}{2013.222} & \multicolumn{2}{c}{4275} \\
oc1i11010 &  oc1i11020  & \multicolumn{2}{c}{2013.669} & \multicolumn{2}{c}{4275} \\
oc7w10010 &  oc7w10020  & \multicolumn{2}{c}{2014.118} & \multicolumn{2}{c}{4275} \\
oc7w11010 &  oc7w11020  & \multicolumn{2}{c}{2014.562} & \multicolumn{2}{c}{4275} \\
\enddata 
\tablecomments{All exposures were STIS medium-resolution FUV echelle setting E140M-1425, through the 0.2$^{\prime\prime}{\times}0.2^{\prime\prime}$ aperture; split into two equal sub-exposures for $t_{\rm exp}< 4000$~s and three for $t_{\rm exp}> 4000$~s.} 
\end{deluxetable} 

\clearpage
\begin{deluxetable}{rlccl} 
\tablenum{3} 
\tablecaption{FUV Reference Wavelengths} 
\tablecolumns{4}
\tablewidth{0pt} 
\tablehead{
 \colhead{Species} & \colhead{Wavelength} & \colhead{$\lambda - \lambda_{\rm NIST}$} & \colhead{$\log{T_{\rm max}}$} & \colhead{Notes}\\[5pt]
 \colhead{}  &  \multicolumn{2}{c}{(\AA)} & \colhead{(K)} &  \colhead{} \\[5pt]
 \colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)}  
}
\startdata
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \ion{C}{3} & 1174.933  &   \nodata   &          4.8  & \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} & 1175.263  &  \nodata   &               4.8  &  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} & 1175.590  &   \nodata   &              4.8  &  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} & 1175.711  &   \nodata   &              4.8  &  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} & 1175.987  &  \nodata   &               4.8  &  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} & 1176.370  &  \nodata   &               4.8  &  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{Si}{3} & 1206.500  &   \nodata   &             4.7  &   \\
%%%%%----------------------------------------------------------------------------------------
        \ion{H}{1} & 1215.670  &   \nodata   &              4.3  &   \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{5}] & 1218.344  &   \nodata   &              5.3  &   \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} & 1238.810${\pm}0.003$   & $-0.011$      & 5.2  &  WD\,+\,FTS \\
%%%%%----------------------------------------------------------------------------------------
        $[$\ion{Fe}{12}$]$ & 1242.00${\pm}0.01$   & \nodata      & 6.2  & NIST Obs \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} & 1242.800${\pm}0.003$   & $-0.004$       & 5.2  &  WD \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{2} & 1253.811  &     \nodata   &            4.5  & \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{2} & 1259.519  &     \nodata   &            4.5  &  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{1} & 1274.984  &    \nodata   &             3.8  & $\ast$ \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{1} & 1288.422  &    \nodata   &             3.8  &  $\ast$ \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{1} & 1295.653  &    \nodata   &             3.8  & $\ast$ \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{3} & 1298.946  &      \nodata   &           4.7  &  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{1} & 1300.907  &      \nodata   &           3.8  & $\ast$ \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} & 1302.168  &     \nodata   &            3.8  & \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} & 1304.858  &     \nodata   &            3.8  & \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} & 1306.029  &     \nodata   &            3.8  &  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{1} & 1311.363  &     \nodata   &            3.8  &   $\ast$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} & 1334.532  &     \nodata   &            4.5  &  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} & 1335.702\tablenotemark{a}  &     \nodata   &            4.5  &  \\
%%%%%----------------------------------------------------------------------------------------
 \ion{C{\em l}}{1} & 1351.656  &     \nodata   &            3.8  &  $\ast$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} & 1355.598  &      \nodata   &           3.8  &  $\ast$ \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{1} & 1355.844  &      \nodata   &           3.8  &  $\ast$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} & 1358.512  &      \nodata   &           3.8  &  $\ast$ \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{5}] & 1371.296  &     \nodata   &            5.3  &   \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} & 1393.760${\pm}0.000$ &   $+0.005$   &   4.9  &  FTS \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4}] & 1397.202  &    $-0.030$  &             5.2  & RR\\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4}] & 1399.769  &    $-0.011$   &            5.1  & RR\\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4}] & 1401.157${\pm}0.004$  &   $+0.000$   &   5.1  & RR\tablenotemark{b} \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} & 1402.773${\pm}0.000$ &   $+0.003$   &   4.9  & FTS \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4}] & 1404.780  &    $-0.026$   &             5.2  & RR\\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{4}] & 1404.808 &   \nodata   &   4.9  & \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{4}] & 1406.051  &   $+0.035$   &   4.9  & RR \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4}] & 1407.379  &   $-0.003$   &              5.1  &  RR \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{1} & 1472.971  &    \nodata   &             3.8  &    $\ast$ \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{1} & 1473.994  &     \nodata   &            3.8  &  $\ast$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{4}] & 1486.496  &    \nodata   &            5.1  &  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} & 1548.204${\pm}0.001$ & $+0.017$ ($+0.002$~NIST Obs)   &   5.0  & FTS \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} & 1550.771${\pm}0.002$ & $-0.001$ ($-0.003$~NIST Obs)   &   5.0  & WD \\ 
%%%%%----------------------------------------------------------------------------------------
       \ion{Fe}{2} & 1569.675  &     \nodata   &            3.8  &  $\ast$ \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Fe}{2} & 1637.400  &       \nodata   &          3.8  &   $\ast$ \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Fe}{2} & 1640.153  &       \nodata   &          3.8  & blended with \ion{He}{2}\\
%%%%%----------------------------------------------------------------------------------------
       \ion{He}{2} & 1640.404\tablenotemark{a}  &      \nodata   &           4.9  & \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Fe}{2} & 1658.773 &        \nodata   &          8.8  &  $\ast$ \\
%%%%%----------------------------------------------------------------------------------------
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\enddata 
\tablecomments{Wavelengths from the NIST Atomic Spectra Database (Kramida et al.\ 2013) ``Ritz'' values, unless otherwise noted. ``RR'' indicates a wavelength measured relative to \ion{O}{4}] $\lambda$1401 in the recombination nebula of the symbiotic binary RR~Telescopii.  ``FTS'' refers to a wavelength taken from the VUV interferometric work of Griesmann \& Kling (2000).  ``WD'' marks wavelengths derived from the metal-polluted white dwarfs G191B2B and BD+28{\degr}4211, and expressed relative to the VUV-FTS value for \ion{Si}{4} $\lambda$1393 or \ion{C}{4} $\lambda$1548.  For the permitted ``hot lines,'' uncertainties either are as reported (VUV-FTS) or were derived from statistical errors for empirical relative wavelengths.  Uncertainty on \ion{O}{4}] $\lambda$1401 represents an effort to express the range of values taken from several popular atomic databases.  More normally, especially for the neutral species, the dispersions are ${\pm}1$~m\AA, or less, consistent with the precision of the tabulations here.  Wavelength differences (col.~3) for \ion{O}{4}] and \ion{S}{4}] ($\lambda$1406) were based on values derived from NIST energy levels.  Formation temperatures ($T_{\rm max}$, col.~4) are from CHIANTI v.7.0 (Landi et al.\ 2012), except that \ion{Fe}{2} and all neutrals but \ion{H}{1} arbitrarily were assigned a typical chromospheric value of 6000~K.  \ion{H}{1} Ly$\alpha$ forms at the base of the TZ, at about $1\times10^4$~K.  Also, the $T_{\rm max}$ assigned to \ion{He}{2} $\lambda$1640 is the collisional equilibrium value, but the formation is thought to be affected partially by a coronal irradiation process (see text).  In the Notes, ``$\ast$'' indicates that the feature is a member of the group of low-excitation, narrow, isolated emissions that defined the zero point of the E140M wavelength scale for each star in each epoch.  See Appendix A for details.}
\tablenotetext{a}{Weighted average for multi-line blend.}
\tablenotetext{b}{Young et al.\ (2011)}
\end{deluxetable} 

%%        \ion{H}{1} &     1215  & GAU1\tablenotemark{a}  & $+0.2{\pm}  0.2~(  0.2)$ & 
%%$  150{\pm}   0~(   1)$ & \nodata & $   0.229{\pm} 0.012$
%% & \nodata \\

\clearpage
\begin{deluxetable}{rlcccccc} 
\rotate
\tablenum{4a} 
\tablecaption{{\em HST/}\,STIS FUV Measurements: $\alpha$~Cen~A} 
\tablecolumns{8}
\tablewidth{0pt} 
\tablehead{
\multicolumn{2}{c}{Transition} & \colhead{Flag} & \colhead{$\upsilon_{\rm L}$} & \colhead{FWHM$_{\rm L}$} & 
\colhead{$f_{\rm L}$} & \colhead{C$_{0}$} & \colhead{C$_{1}$}\\[5pt]
 \colhead{}  & \colhead{(\AA)} & \colhead{} & \multicolumn{2}{c}{(km s$^{-1}$)} &  
\colhead{(10$^{-12}$ erg cm$^{-2}$ s$^{-1}$)} &
\multicolumn{2}{c}{(10$^{-12}$ erg cm$^{-2}$ s$^{-1}$ \AA$^{-1}$)}\\[5pt]
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
}
\startdata
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \ion{C}{3} &     1174  & GAU6  & $+4.9{\pm}  0.3~(  0.8)$ & 
$   50{\pm}   0~(   1)$ & $   0.164{\pm} 0.002~( 0.010)$ & $   0.035{\pm} 0.004$
 & $   0.000{\pm} 0.000$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} &   1175.3  & GAU6  & \nodata & \nodata & 
$   0.123{\pm} 0.002~( 0.004)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} &   1175.6  & GAU6  & \nodata & \nodata & 
$   0.104{\pm} 0.004~( 0.018)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} &   1175.7  & GAU6  & \nodata & \nodata & 
$   0.386{\pm} 0.004~( 0.018)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} &   1176.0  & GAU6  & \nodata & \nodata & 
$   0.121{\pm} 0.002~( 0.008)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} &   1176.4  & GAU6  & \nodata & \nodata & 
$   0.152{\pm} 0.002~( 0.010)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} &     1174  & INT   & \nodata & $  547$ & 
$   1.060{\pm} 0.005~( 0.056)$ & $   0.035{\pm} 0.004$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{3} &     1206  & GAU1  & $+5.5{\pm}  0.2~(  0.2)$ & 
$   56{\pm}   0~(   0)$ & $   1.810{\pm} 0.004~( 0.160)$ & $   0.042{\pm} 0.004$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{3} &     1206  & INT   & \nodata & $  160$ & 
$   1.820{\pm} 0.004~( 0.160)$ & $   0.042{\pm} 0.004$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{H}{1} &     1215  & GAU1\tablenotemark{a}  & $+0.2{\pm}  0.2~(  0.2)$ & 
$  150{\pm}   0~(   1)$ & \nodata & $   0.229{\pm} 0.012$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{H}{1} &     1215  & INT   & \nodata & $ 1232$ & 
$    50.0{\pm}   0.0~(   3.2)$ & $   0.229{\pm} 0.012$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{5} &     1218  & GAU1S & $+4.2{\pm}  0.2~(  1.2)$ & 
$   51{\pm}   0~(   3)$ & $   0.223{\pm} 0.002~( 0.016)$ & $   0.306{\pm} 0.028$
 & $  -0.217{\pm} 0.024$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} &     1238  & GAU2D & $+5.3{\pm}  0.2~(  0.7)$ & 
$   43{\pm}   1~(   5)$ & $   0.157{\pm} 0.012~( 0.052)$ & $   0.022{\pm} 0.005$
 & $  -0.002{\pm} 0.001$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} &     1238  & GAU2D & $+5.1{\pm}  0.5~(  1.2)$ & 
$   77{\pm}   2~(  10)$ & $   0.122{\pm} 0.012~( 0.055)$ & [$0.5036{\pm}0.0160$
 & $    -0.2{\pm}   0.8$]  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} &     1238  & GAU1  & $+5.3{\pm}  0.2~(  0.5)$ & 
$   53{\pm}   0~(   0)$ & $   0.274{\pm} 0.001~( 0.017)$ & $   0.023{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} &     1238  & INT   & \nodata & $  227$ & 
$   0.289{\pm} 0.001~( 0.017)$ & $   0.023{\pm} 0.002$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} &     1242  & GAU1  & $+5.1{\pm}  0.2~(  0.5)$ & 
$   51{\pm}   0~(   1)$ & $   0.135{\pm} 0.001~( 0.007)$ & $   0.023{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} &     1242  & INT   & \nodata & $  142$ & 
$   0.140{\pm} 0.001~( 0.008)$ & $   0.023{\pm} 0.002$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
      \ion{Fe}{12} &     1242  & GAU1  & $ -9.7{\pm}  0.7~(  2.7)$ & 
$   50{\pm}   2~(   5)$ & $  0.0139{\pm}0.0005~(0.0020)$ & $   0.023{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
      \ion{Fe}{12} &     1242  & INT   & \nodata & $  107$ & 
$  0.0146{\pm}0.0004~(0.0022)$ & $   0.023{\pm} 0.002$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{2} &     1253  & GAU1  & $+1.0{\pm}  0.2~(  0.7)$ & 
$   28{\pm}   0~(   1)$ & $  0.0309{\pm}0.0003~(0.0021)$ & $   0.016{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{2} &     1259  & GAU1  & $+0.5{\pm}  0.2~(  0.5)$ & 
$   28{\pm}   0~(   0)$ & $  0.0479{\pm}0.0004~(0.0019)$ & $   0.016{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{1} &     1274$\ast$ & GAU1  & $ -0.5{\pm}  0.2~(  0.5)$ & 
$   18{\pm}   0~(   1)$ & $  0.0246{\pm}0.0003~(0.0014)$ & $   0.015{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{1} &     1288$\ast$ & GAU1  & $+0.5{\pm}  0.2~(  0.2)$ & 
$   19{\pm}   0~(   1)$ & $  0.0267{\pm}0.0003~(0.0017)$ & $   0.016{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{1} &     1295$\ast$ & GAU1  & $ -0.5{\pm}  0.2~(  0.5)$ & 
$   19{\pm}   0~(   1)$ & $  0.0195{\pm}0.0003~(0.0016)$ & $   0.019{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{3} &     1298  & GAU1  & $+1.8{\pm}  0.2~(  0.5)$ & 
$   47{\pm}   0~(   2)$ & $  0.0501{\pm}0.0004~(0.0036)$ & $   0.019{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{1} &     1300$\ast$ & GAU1  & $+0.0{\pm}  0.2~(  0.2)$ & 
$   14{\pm}   0~(   0)$ & $  0.0597{\pm}0.0003~(0.0026)$ & $   0.019{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1302  & GAU2R & $+0.9{\pm}  0.2~(  0.7)$ & 
$   33{\pm}   0~(   1)$ & $   1.160{\pm} 0.008~( 0.110)$ & $   0.026{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1302  & GAU2R & $+1.8{\pm}  0.2~(  0.2)$ & 
$   14{\pm}   0~(   1)$ & $ -0.4630{\pm}0.0081~(0.0860)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1302  & INT   & \nodata & $  125$ & 
$   0.700{\pm} 0.001~( 0.046)$ & $   0.026{\pm} 0.002$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1304  & GAU2R & $ -0.5{\pm}  0.2~(  0.5)$ & 
$   29{\pm}   0~(   1)$ & $   1.450{\pm} 0.054~( 0.210)$ & $   0.026{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1304  & GAU2R & $ -0.2{\pm}  0.2~(  0.7)$ & 
$   18{\pm}   0~(   2)$ & $ -0.6370{\pm}0.0550~(0.2100)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1304  & INT   & \nodata & $  113$ & 
$   0.820{\pm} 0.002~( 0.042)$ & $   0.026{\pm} 0.002$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1306  & GAU2R & $ -0.2{\pm}  0.2~(  0.2)$ & 
$   27{\pm}   0~(   0)$ & $   1.360{\pm} 0.038~( 0.110)$ & $   0.026{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1306  & GAU2R & $ -0.2{\pm}  0.2~(  0.5)$ & 
$   15{\pm}   0~(   1)$ & $ -0.4810{\pm}0.0390~(0.1100)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1306  & INT   & \nodata & $  113$ & 
$   0.893{\pm} 0.001~( 0.041)$ & $   0.026{\pm} 0.002$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{1} &     1311$\ast$ & GAU1  & $+0.0{\pm}  0.2~(  0.5)$ & 
$   21{\pm}   0~(   1)$ & $  0.0278{\pm}0.0003~(0.0018)$ & $   0.022{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} &     1334  & GAU2R & $+1.6{\pm}  0.2~(  0.2)$ & 
$   42{\pm}   0~(   0)$ & $   1.680{\pm} 0.004~( 0.091)$ & $   0.027{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} &     1334  & GAU2R & $+2.0{\pm}  0.2~(  0.2)$ & 
$   11{\pm}   0~(   0)$ & $ -0.4800{\pm}0.0036~(0.0270)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} &     1334  & INT   & \nodata & $  167$ & 
$   1.220{\pm} 0.002~( 0.066)$ & $   0.027{\pm} 0.001$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} &     1335  & GAU2R & $+0.7{\pm}  0.2~(  0.2)$ & 
$   44{\pm}   0~(   0)$ & $   2.840{\pm} 0.048~( 0.180)$ & $   0.027{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} &     1335  & GAU2R & $+0.2{\pm}  0.2~(  0.2)$ & 
$   26{\pm}   0~(   1)$ & $ -0.9200{\pm}0.0490~(0.1600)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} &     1335  & INT   & \nodata & $  167$ & 
$   1.950{\pm} 0.002~( 0.110)$ & $   0.027{\pm} 0.001$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
 \ion{C{\em l}}{1} &     1351$\ast$ & GAU1  & $ -0.9{\pm}  0.2~(  0.2)$ & 
$   13{\pm}   0~(   0)$ & $   0.130{\pm} 0.000~( 0.007)$ & $   0.033{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1355$\ast$ & GAU1  & $ -0.4{\pm}  0.2~(  0.2)$ & 
$   13{\pm}   0~(   0)$ & $   0.192{\pm} 0.000~( 0.007)$ & $   0.033{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{1} &     1355$\ast$ & GAU1  & $+0.7{\pm}  0.2~(  0.4)$ & 
$   23{\pm}   0~(   0)$ & $  0.0327{\pm}0.0004~(0.0017)$ & $   0.033{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1358$\ast$ & GAU1  & $+0.0{\pm}  0.2~(  0.2)$ & 
$   12{\pm}   0~(   0)$ & $  0.0594{\pm}0.0003~(0.0023)$ & $   0.033{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{5} &     1371  & GAU1  & $+5.7{\pm}  0.4~(  1.1)$ & 
$   50{\pm}   1~(   3)$ & $  0.0231{\pm}0.0004~(0.0013)$ & $   0.042{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} &     1393  & GAU2D & $+4.3{\pm}  0.2~(  0.2)$ & 
$   35{\pm}   0~(   1)$ & $   0.484{\pm} 0.012~( 0.064)$ & $   0.051{\pm} 0.003$
 & $   0.000{\pm} 0.001$  \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} &     1393  & GAU2D & $+3.2{\pm}  0.2~(  0.6)$ & 
$   71{\pm}   0~(   3)$ & $   0.465{\pm} 0.012~( 0.055)$ & [$0.5392{\pm}0.0063$
 & $    -1.0{\pm}   0.3$]  \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} &     1393  & GAU1  & $+4.1{\pm}  0.2~(  0.2)$ & 
$   46{\pm}   0~(   0)$ & $   0.903{\pm} 0.002~( 0.070)$ & $   0.052{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} &     1393  & INT   & \nodata & $  191$ & 
$   0.952{\pm} 0.002~( 0.074)$ & $   0.052{\pm} 0.002$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} &     1402  & GAU1  & $+3.0{\pm}  0.2~(  0.2)$ & 
$   46{\pm}   0~(   0)$ & $   0.488{\pm} 0.001~( 0.040)$ & $   0.052{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} &     1402  & INT   & \nodata & $  212$ & 
$   0.519{\pm} 0.001~( 0.042)$ & $   0.052{\pm} 0.002$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1401  & GAU1  & $+6.2{\pm}  0.2~(  0.4)$ & 
$   46{\pm}   0~(   1)$ & $   0.104{\pm} 0.001~( 0.006)$ & $   0.052{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1401  & INT   & \nodata & $  116$ & 
$   0.106{\pm} 0.001~( 0.007)$ & $   0.052{\pm} 0.002$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1401  & GAU7  & $+6.2{\pm}  0.2~(  0.4)$ & 
$   47{\pm}   0~(   1)$ & $   0.104{\pm} 0.001~( 0.006)$ & $   0.054{\pm} 0.002$
 & $   0.001{\pm} 0.000$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1397  & GAU7  & \nodata & \nodata & 
$  0.0057{\pm}0.0003~(0.0010)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1399  & GAU7  & \nodata & \nodata & 
$  0.0192{\pm}0.0004~(0.0016)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{4} &     1404  & GAU7  & \nodata & \nodata & 
$  0.0052{\pm}0.0001~(0.0004)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1404  & GAU7  & \nodata & \nodata & 
$  0.0449{\pm}0.0005~(0.0029)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{4} &     1406  & GAU7  & \nodata & \nodata & 
$  0.0172{\pm}0.0004~(0.0014)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1407  & GAU7  & \nodata & \nodata & 
$  0.0193{\pm}0.0004~(0.0013)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{1} &     1472$\ast$ & GAU1  & $+0.4{\pm}  0.2~(  0.2)$ & 
$   18{\pm}   0~(   0)$ & $   0.162{\pm} 0.001~( 0.009)$ & $   0.107{\pm} 0.005$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{1} &     1473$\ast$ & GAU1  & $ -1.2{\pm}  0.2~(  0.4)$ & 
$   16{\pm}   0~(   0)$ & $  0.0911{\pm}0.0006~(0.0049)$ & $   0.107{\pm} 0.005$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{4} &     1486  & GAU1  & $+6.1{\pm}  0.2~(  0.6)$ & 
$   44{\pm}   0~(   2)$ & $  0.0703{\pm}0.0008~(0.0039)$ & $   0.120{\pm} 0.008$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} &     1548  & GAU2D & $+5.4{\pm}  0.2~(  0.4)$ & 
$   41{\pm}   0~(   2)$ & $   0.980{\pm} 0.035~( 0.170)$ & $   0.150{\pm} 0.008$
 & $   0.008{\pm} 0.004$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} &     1548  & GAU2D & $+4.1{\pm}  0.2~(  0.8)$ & 
$   80{\pm}   1~(   6)$ & $   0.991{\pm} 0.033~( 0.200)$ & [$0.5252{\pm}0.0110$
 & $    -0.3{\pm}   0.3$]  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} &     1548  & GAU1  & $+5.0{\pm}  0.2~(  0.2)$ & 
$   52{\pm}   0~(   0)$ & $   1.850{\pm} 0.004~( 0.120)$ & $   0.162{\pm} 0.009$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} &     1548  & INT   & \nodata & $  142$ & 
$   1.930{\pm} 0.004~( 0.120)$ & $   0.162{\pm} 0.009$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} &     1550  & GAU1  & $+4.8{\pm}  0.2~(  0.2)$ & 
$   52{\pm}   0~(   0)$ & $   0.977{\pm} 0.003~( 0.061)$ & $   0.162{\pm} 0.009$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} &     1550  & INT   & \nodata & $  144$ & 
$   1.000{\pm} 0.003~( 0.063)$ & $   0.162{\pm} 0.009$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Fe}{2} &     1569$\ast$ & GAU1  & $+0.4{\pm}  0.2~(  0.6)$ & 
$   22{\pm}   0~(   0)$ & $   0.105{\pm} 0.001~( 0.006)$ & $   0.202{\pm} 0.010$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Fe}{2} &     1637$\ast$ & GAU1  & $+0.0{\pm}  0.2~(  0.4)$ & 
$   25{\pm}   0~(   1)$ & $   0.209{\pm} 0.002~( 0.013)$ & $   0.410{\pm} 0.025$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Fe}{2} &     1640  & GAU2U & $ -0.5{\pm}  0.2~(  0.5)$ & 
$   20{\pm}   0~(   0)$ & $   0.215{\pm} 0.004~( 0.015)$ & $   0.410{\pm} 0.025$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{He}{2} &     1640  & GAU2U & $ -0.9{\pm}  0.4~(  0.9)$ & 
$   53{\pm}   0~(   1)$ & $   0.296{\pm} 0.004~( 0.028)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Fe}{2} &     1658$\ast$ & GAU1  & $+0.2{\pm}  0.2~(  0.4)$ & 
$   22{\pm}   0~(   1)$ & $   0.210{\pm} 0.002~( 0.009)$ & $   0.528{\pm} 0.026$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
%%%%%----------------------------------------------------------------------------------------
\hline
%%%%%----------------------------------------------------------------------------------------
\multicolumn{2}{l}{\ion{Si}{4}\,+\,\ion{C}{4}\,+\,\ion{N}{5}} & INT & \nodata & 130 & 
$   4.680{\pm} 0.000~( 0.311)$ & \nodata & \nodata \\
%%%%%----------------------------------------------------------------------------------------
Narrow comp. & \nodata & GAU2 & $+4.6{\pm}  0.2~(  0.4)$ & 
$   36{\pm}   1~(   2)$ & $   0.373{\pm} 0.018~( 0.077)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
Broad comp. & \nodata & GAU2 & $+4.6{\pm}  0.2~(  0.4)$ & 
$   66{\pm}   0~(   2)$ & $   0.627{\pm} 0.030~( 0.077)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
%%%%%----------------------------------------------------------------------------------------
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\enddata 
\tablecomments{An asterisk following the wavelength in col.~1 indicates that the feature participated in the empirical zero-point velocity calibration.  In col.~2, the processing flags have the following meanings:  ``INT'' refers to a numerical flux integration over the velocity bandpass listed in col.~5.  The values $C_{0}$ (col.~7) and $C_{1}$ (col.~8) are the zero point and gradient of a linear continuum fit relative to the principal transition (in case of a multi-line fit): $C_{\lambda}= C_{0} + C_{1}\,(\lambda - \lambda_{\rm L})$, where $C_{\lambda}$ is the monochromatic continuum flux density.  If a value, even 0.000, is listed in col.~8, a sloping continuum fit was attempted; in some cases the derived slope is consistent with zero (smaller than the tabulation precision).  Uncertainties listed on $C_{0}$ and $C_{1}$ are not formal measurement errors, but rather standard deviations of the values over the nine epochs.  ``GAU1'' refers to a single Gaussian fit.  The leading parameters, and 1\,${\sigma}$ statistical measurement errors, were derived from the epoch-averaged spectrum, while the parenthetical values are standard deviations of the same parameter over the nine independent epochs, as a gauge of the time variability.  ``GAU2'' is a bimodal Gaussian fit of the narrow/broad variety, specifically for the \ion{Si}{4}\,+\,\ion{C}{4}\,+\,\ion{N}{5} collective filtered profiles.  Again, measurement errors are provided for each parameter fitted in the epoch-averaged spectrum, and the parenthetical values are standard deviations over the epochs.  In this particular case, the component fluxes are narrow/total and broad/total.  ``GAU2U'' refers to a double Gaussian fit to a close blend of unrelated transitions, and possibly having much different widths.  Here the fitted profile parameters are provided individually for the two transitions, but the continuum values are listed only for the first.  ``GAU2R'' is similar to GAU2U, except now the second component is negative in flux to mimic a central reversal or interstellar absorption.  In these cases, the width of the principal component should not be taken too literally, although the velocity shift should be reliable.  All these cases are followed by an ``INT'' flux to accurately capture the strength of the feature.  ``GAU$n$'' (where $n= 6$ or 7) is an $n$-component Gaussian fit covering a multiplet (\ion{C}{3}) or combined multiplets of similar transitions (\ion{O}{4}]\,+\,\ion{S}{4}]) for which the widths of the features were constrained to be the same, and the Doppler shifts as well (i.e., the wavelength differences between the components were fixed at the reference values, but an overall Doppler shift of the whole transition array was allowed).  The derived collective velocity shift and average profile width are listed for the principal transition, together with the two types of uncertainties and the continuum parameters (which refer to that $\lambda_{\rm L}$).  For the remaining transitions, only the unique flux values are provided.  Finally, ``GAU2D'' refers to a specialized constrained bimodal Gaussian fit applied to the members of one of the hot-line doublets, such as \ion{Si}{4} $\lambda$1393\,+\,$\lambda$1402.  Each member of the doublet was fitted with a narrow and broad Gaussian component, but the widths of the two narrow components were constrained to be the same, as were the two broad components.  The component velocities similarly were constrained to be the same (although possibly differing between the narrow and broad features).  Also, the narrow/broad flux ratios were constrained to be the same in each doublet member, and only the ratio between the total fluxes of the two members was allowed to float.  Finally, the wavelength difference between the two doublet members was allowed to vary, to account for possible errors in the reference values, or possible wavelength distortions in the STIS echellegrams.  For the GAU2D case, the first set of parameters listed is for the narrow component of the constrained doublet fit, and cols.~7 and 8 hold the continuum parameters as usual.  The col.~1 wavelength is for the principal member of the doublet. The second set of parameters listed is for the broad component.  However, highlighted by square brackets, col.~7 now is the doublet flux ratio, weaker/stronger, which should be close to 0.5 in the optically thin limit (for the specific hot-line doublets fitted); and col.~8 is the deviation of the fitted wavelength difference from the reference value, expressed in km s$^{-1}$.} 
\tablenotetext{a}{Single Gaussian fit ignoring deep ISM central reversal, solely to obtain centroid velocity of outer profile.}
\end{deluxetable} 

\clearpage
\begin{deluxetable}{rlcccccc} 
\rotate
\tablenum{4b} 
\tablecaption{{\em HST/}\,STIS FUV Measurements: $\alpha$~Cen~B} 
\tablecolumns{8}
\tablewidth{0pt} 
\tablehead{
\multicolumn{2}{c}{Transition} & \colhead{Flag} & \colhead{$\upsilon_{\rm L}$} & \colhead{FWHM$_{\rm L}$} & 
\colhead{$f_{\rm L}$} & \colhead{C$_{0}$} & \colhead{C$_{1}$}\\[5pt]
 \colhead{}  & \colhead{(\AA)} & \colhead{} & \multicolumn{2}{c}{(km s$^{-1}$)} &  
\colhead{(10$^{-12}$ erg cm$^{-2}$ s$^{-1}$)} &
\multicolumn{2}{c}{(10$^{-12}$ erg cm$^{-2}$ s$^{-1}$ \AA$^{-1}$)}\\[5pt]
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
} 
\startdata
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \ion{C}{3} &     1174  & GAU6  & $+3.8{\pm}  0.3~(  0.8)$ & 
$   43{\pm}   0~(   2)$ & $  0.0835{\pm}0.0013~(0.0180)$ & $   0.014{\pm} 0.003$
 & $   0.000{\pm} 0.000$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} &   1175.3  & GAU6  & \nodata & \nodata & 
$  0.0668{\pm}0.0013~(0.0150)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} &   1175.6  & GAU6  & \nodata & \nodata & 
$  0.0481{\pm}0.0025~(0.0074)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} &   1175.7  & GAU6  & \nodata & \nodata & 
$   0.214{\pm} 0.003~( 0.041)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} &   1176.0  & GAU6  & \nodata & \nodata & 
$  0.0713{\pm}0.0014~(0.0160)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} &   1176.4  & GAU6  & \nodata & \nodata & 
$  0.0859{\pm}0.0014~(0.0170)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{3} &     1174  & INT   & \nodata & $  547$ & 
$   0.584{\pm} 0.004~( 0.110)$ & $   0.014{\pm} 0.003$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{3} &     1206  & GAU1  & $+4.7{\pm}  0.2~(  0.2)$ & 
$   46{\pm}   0~(   0)$ & $   0.921{\pm} 0.003~( 0.130)$ & $   0.014{\pm} 0.009$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{3} &     1206  & INT   & \nodata & $  160$ & 
$   0.936{\pm} 0.003~( 0.130)$ & $   0.014{\pm} 0.009$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{H}{1} &     1215  & GAU1\tablenotemark{a}  & $+0.5{\pm}  0.2~(  0.2)$ & 
$  145{\pm}   0~(   1)$ & \nodata & $   0.128{\pm} 0.026$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{H}{1} &     1215  & INT   & \nodata & $ 1231$ & 
$    44.6{\pm}   0.0~(   4.6)$ & $   0.128{\pm} 0.026$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{5} &     1218  & GAU1S & $+2.5{\pm}  0.2~(  0.7)$ & 
$   41{\pm}   0~(   4)$ & $   0.121{\pm} 0.002~( 0.017)$ & $   0.166{\pm} 0.041$
 & $  -0.177{\pm} 0.043$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} &     1238  & GAU2D & $+2.7{\pm}  0.2~(  1.0)$ & 
$   35{\pm}   0~(   4)$ & $   0.105{\pm} 0.008~( 0.050)$ & $   0.009{\pm} 0.004$
 & $  -0.000{\pm} 0.001$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} &     1238  & GAU2D & $+5.3{\pm}  0.5~(  1.2)$ & 
$   68{\pm}   2~(  11)$ & $  0.0843{\pm}0.0074~(0.0350)$ & [$0.5017{\pm}0.0160$
 & $    -0.3{\pm}   0.6$]  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} &     1238  & GAU1  & $+3.4{\pm}  0.2~(  0.2)$ & 
$   44{\pm}   0~(   0)$ & $   0.182{\pm} 0.001~( 0.040)$ & $   0.008{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} &     1238  & INT   & \nodata & $  228$ & 
$   0.192{\pm} 0.001~( 0.043)$ & $   0.008{\pm} 0.001$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} &     1242  & GAU1  & $+2.9{\pm}  0.2~(  0.5)$ & 
$   43{\pm}   0~(   1)$ & $  0.0901{\pm}0.0006~(0.0200)$ & $   0.008{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{5} &     1242  & INT   & \nodata & $  142$ & 
$  0.0939{\pm}0.0006~(0.0210)$ & $   0.008{\pm} 0.001$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
      \ion{Fe}{12} &     1242  & GAU1  & $ -2.4{\pm}  0.2~(  1.2)$ & 
$   44{\pm}   0~(   5)$ & $  0.0228{\pm}0.0004~(0.0037)$ & $   0.008{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
      \ion{Fe}{12} &     1242  & INT   & \nodata & $  105$ & 
$  0.0230{\pm}0.0004~(0.0041)$ & $   0.008{\pm} 0.001$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{2} &     1253  & GAU1  & $+0.7{\pm}  0.2~(  0.5)$ & 
$   24{\pm}   0~(   2)$ & $  0.0146{\pm}0.0002~(0.0018)$ & $   0.005{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{2} &     1259  & GAU1  & $+0.2{\pm}  0.2~(  0.5)$ & 
$   24{\pm}   0~(   1)$ & $  0.0226{\pm}0.0002~(0.0018)$ & $   0.005{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{1} &     1274$\ast$ & GAU1  & $ -0.2{\pm}  0.2~(  0.5)$ & 
$   15{\pm}   0~(   0)$ & $  0.0121{\pm}0.0002~(0.0015)$ & $   0.003{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{1} &     1288$\ast$ & GAU1  & $+0.5{\pm}  0.2~(  0.5)$ & 
$   16{\pm}   0~(   1)$ & $  0.0137{\pm}0.0002~(0.0018)$ & $   0.004{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{1} &     1295$\ast$ & GAU1  & $+0.2{\pm}  0.2~(  1.2)$ & 
$   16{\pm}   0~(   2)$ & $  0.0065{\pm}0.0002~(0.0008)$ & $   0.004{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{3} &     1298  & GAU1  & $+1.6{\pm}  0.2~(  0.9)$ & 
$   43{\pm}   0~(   2)$ & $  0.0317{\pm}0.0003~(0.0059)$ & $   0.004{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{1} &     1300$\ast$ & GAU1  & $+0.7{\pm}  0.2~(  0.5)$ & 
$   11{\pm}   0~(   0)$ & $  0.0187{\pm}0.0002~(0.0019)$ & $   0.004{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1302  & GAU2R & $+1.4{\pm}  0.2~(  0.5)$ & 
$   30{\pm}   0~(   0)$ & $   0.613{\pm} 0.004~( 0.092)$ & $   0.009{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1302  & GAU2R & $+3.7{\pm}  0.2~(  0.2)$ & 
$   11{\pm}   0~(   0)$ & $ -0.2190{\pm}0.0042~(0.0480)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1302  & INT   & \nodata & $  125$ & 
$   0.396{\pm} 0.001~( 0.050)$ & $   0.009{\pm} 0.002$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1304  & GAU2R & $ -0.2{\pm}  0.2~(  0.5)$ & 
$   27{\pm}   0~(   1)$ & $   0.648{\pm} 0.014~( 0.096)$ & $   0.009{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1304  & GAU2R & $+0.2{\pm}  0.2~(  0.9)$ & 
$   14{\pm}   0~(   2)$ & $ -0.1680{\pm}0.0140~(0.0770)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1304  & INT   & \nodata & $  113$ & 
$   0.483{\pm} 0.001~( 0.069)$ & $   0.009{\pm} 0.002$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1306  & GAU2R & $+0.0{\pm}  0.2~(  0.2)$ & 
$   25{\pm}   0~(   0)$ & $   0.623{\pm} 0.011~( 0.110)$ & $   0.009{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1306  & GAU2R & $+0.2{\pm}  0.2~(  0.9)$ & 
$   11{\pm}   0~(   2)$ & $ -0.1190{\pm}0.0110~(0.0540)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1306  & INT   & \nodata & $  113$ & 
$   0.510{\pm} 0.001~( 0.066)$ & $   0.009{\pm} 0.002$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{1} &     1311$\ast$ & GAU1  & $+0.2{\pm}  0.2~(  0.5)$ & 
$   17{\pm}   0~(   0)$ & $  0.0150{\pm}0.0002~(0.0022)$ & $   0.005{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} &     1334  & GAU2R & $+1.6{\pm}  0.2~(  0.2)$ & 
$   37{\pm}   0~(   0)$ & $   0.935{\pm} 0.003~( 0.120)$ & $   0.006{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} &     1334  & GAU2R & $+3.8{\pm}  0.2~(  0.2)$ & 
$   10{\pm}   0~(   0)$ & $ -0.2730{\pm}0.0029~(0.0360)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} &     1334  & INT   & \nodata & $  165$ & 
$   0.679{\pm} 0.001~( 0.096)$ & $   0.006{\pm} 0.001$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} &     1335  & GAU2R & $+0.7{\pm}  0.2~(  0.2)$ & 
$   41{\pm}   0~(   0)$ & $   1.480{\pm} 0.015~( 0.170)$ & $   0.006{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} &     1335  & GAU2R & $+0.0{\pm}  0.2~(  0.4)$ & 
$   20{\pm}   0~(   1)$ & $ -0.2900{\pm}0.0160~(0.0370)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{2} &     1335  & INT   & \nodata & $  167$ & 
$   1.210{\pm} 0.002~( 0.170)$ & $   0.006{\pm} 0.001$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
 \ion{C{\em l}}{1} &     1351$\ast$ & GAU1  & $ -0.4{\pm}  0.2~(  0.2)$ & 
$   10{\pm}   0~(   0)$ & $  0.0466{\pm}0.0003~(0.0074)$ & $   0.007{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1355$\ast$ & GAU1  & $ -0.2{\pm}  0.2~(  0.2)$ & 
$   11{\pm}   0~(   0)$ & $  0.0731{\pm}0.0003~(0.0069)$ & $   0.007{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{1} &     1355$\ast$ & GAU1  & $+0.9{\pm}  0.2~(  0.4)$ & 
$   19{\pm}   0~(   1)$ & $  0.0174{\pm}0.0002~(0.0026)$ & $   0.007{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{1} &     1358$\ast$ & GAU1  & $+0.2{\pm}  0.2~(  0.2)$ & 
$   11{\pm}   0~(   0)$ & $  0.0220{\pm}0.0002~(0.0028)$ & $   0.007{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{5} &     1371  & GAU1  & $+3.7{\pm}  0.4~(  1.3)$ & 
$   42{\pm}   0~(   3)$ & $  0.0154{\pm}0.0003~(0.0028)$ & $   0.009{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} &     1393  & GAU2D & $+2.6{\pm}  0.2~(  0.4)$ & 
$   25{\pm}   0~(   2)$ & $   0.215{\pm} 0.006~( 0.042)$ & $   0.010{\pm} 0.004$
 & $   0.000{\pm} 0.000$  \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} &     1393  & GAU2D & $+4.3{\pm}  0.2~(  0.4)$ & 
$   57{\pm}   0~(   3)$ & $   0.318{\pm} 0.006~( 0.073)$ & [$0.5263{\pm}0.0110$
 & $    -0.6{\pm}   0.3$]  \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} &     1393  & GAU1  & $+3.2{\pm}  0.2~(  0.4)$ & 
$   38{\pm}   0~(   0)$ & $   0.506{\pm} 0.001~( 0.086)$ & $   0.010{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} &     1393  & INT   & \nodata & $  193$ & 
$   0.542{\pm} 0.001~( 0.095)$ & $   0.010{\pm} 0.001$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} &     1402  & GAU1  & $+2.6{\pm}  0.2~(  0.4)$ & 
$   38{\pm}   0~(   0)$ & $   0.264{\pm} 0.001~( 0.043)$ & $   0.010{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Si}{4} &     1402  & INT   & \nodata & $  211$ & 
$   0.286{\pm} 0.001~( 0.048)$ & $   0.010{\pm} 0.001$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1401  & GAU1  & $+4.9{\pm}  0.2~(  0.9)$ & 
$   39{\pm}   0~(   1)$ & $  0.0430{\pm}0.0004~(0.0052)$ & $   0.010{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1401  & INT   & \nodata & $  115$ & 
$  0.0450{\pm}0.0004~(0.0057)$ & $   0.010{\pm} 0.001$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1401  & GAU7  & $+5.1{\pm}  0.2~(  0.9)$ & 
$   39{\pm}   0~(   1)$ & $  0.0431{\pm}0.0004~(0.0052)$ & $   0.010{\pm} 0.001$
 & $   0.000{\pm} 0.000$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1397  & GAU7  & \nodata & \nodata & 
$  0.0017{\pm}0.0002~(0.0005)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1399  & GAU7  & \nodata & \nodata & 
$  0.0088{\pm}0.0002~(0.0017)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{4} &     1404  & GAU7  & \nodata & \nodata & 
$  0.0020{\pm}0.0001~(0.0004)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1404  & GAU7  & \nodata & \nodata & 
$  0.0148{\pm}0.0003~(0.0017)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{4} &     1406  & GAU7  & \nodata & \nodata & 
$  0.0066{\pm}0.0002~(0.0014)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{O}{4} &     1407  & GAU7  & \nodata & \nodata & 
$  0.0085{\pm}0.0002~(0.0015)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{1} &     1472$\ast$ & GAU1  & $+0.6{\pm}  0.2~(  0.4)$ & 
$   15{\pm}   0~(   1)$ & $  0.0483{\pm}0.0004~(0.0050)$ & $   0.017{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{S}{1} &     1473$\ast$ & GAU1  & $ -0.4{\pm}  0.2~(  0.2)$ & 
$   13{\pm}   0~(   0)$ & $  0.0302{\pm}0.0003~(0.0032)$ & $   0.017{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{N}{4} &     1486  & GAU1  & $+4.8{\pm}  0.4~(  1.2)$ & 
$   39{\pm}   0~(   2)$ & $  0.0252{\pm}0.0004~(0.0036)$ & $   0.019{\pm} 0.002$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} &     1548  & GAU2D & $+2.9{\pm}  0.2~(  0.6)$ & 
$   33{\pm}   0~(   2)$ & $   0.573{\pm} 0.020~( 0.140)$ & $   0.011{\pm} 0.006$
 & $   0.001{\pm} 0.001$  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} &     1548  & GAU2D & $+5.6{\pm}  0.2~(  0.8)$ & 
$   69{\pm}   1~(   6)$ & $   0.534{\pm} 0.019~( 0.130)$ & [$0.5155{\pm}0.0082$
 & $    -0.7{\pm}   0.4$]  \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} &     1548  & GAU1  & $+3.5{\pm}  0.2~(  0.4)$ & 
$   43{\pm}   0~(   0)$ & $   1.050{\pm} 0.002~( 0.180)$ & $   0.018{\pm} 0.003$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} &     1548  & INT   & \nodata & $  144$ & 
$   1.110{\pm} 0.003~( 0.200)$ & $   0.018{\pm} 0.003$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} &     1550  & GAU1  & $+2.9{\pm}  0.2~(  0.4)$ & 
$   43{\pm}   0~(   0)$ & $   0.536{\pm} 0.002~( 0.096)$ & $   0.018{\pm} 0.003$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
        \ion{C}{4} &     1550  & INT   & \nodata & $  143$ & 
$   0.560{\pm} 0.002~( 0.100)$ & $   0.018{\pm} 0.003$ & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Fe}{2} &     1569$\ast$ & GAU1  & $ -1.0{\pm}  0.2~(  1.0)$ & 
$   20{\pm}   0~(   2)$ & $  0.0196{\pm}0.0004~(0.0025)$ & $   0.013{\pm} 0.001$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Fe}{2} &     1637$\ast$ & GAU1  & $ -0.9{\pm}  0.2~(  0.7)$ & 
$   21{\pm}   0~(   1)$ & $  0.0367{\pm}0.0008~(0.0034)$ & $   0.022{\pm} 0.003$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Fe}{2} &     1640  & GAU2U & $ -2.7{\pm}  0.2~(  0.9)$ & 
$   13{\pm}   0~(   0)$ & $  0.0408{\pm}0.0015~(0.0045)$ & $   0.022{\pm} 0.003$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
       \ion{He}{2} &     1640  & GAU2U & $+0.4{\pm}  0.2~(  0.7)$ & 
$   49{\pm}   0~(   1)$ & $   0.465{\pm} 0.002~( 0.120)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
       \ion{Fe}{2} &     1658$\ast$ & GAU1  & $ -0.4{\pm}  0.2~(  0.5)$ & 
$   19{\pm}   0~(   1)$ & $  0.0443{\pm}0.0008~(0.0052)$ & $   0.034{\pm} 0.003$
 & \nodata \\
%%%%%----------------------------------------------------------------------------------------
%%%%%----------------------------------------------------------------------------------------
\hline
\multicolumn{2}{l}{\ion{Si}{4}\,+\,\ion{C}{4}\,+\,\ion{N}{5}} & INT & \nodata & 130 & 
$   2.710{\pm} 0.000~( 0.488)$ & \nodata & \nodata \\
%%%%%----------------------------------------------------------------------------------------
Narrow comp. & \nodata & GAU2 & $+2.2{\pm}  0.1~(  0.5)$ & 
$   30{\pm}   0~(   1)$ & $   0.429{\pm} 0.015~( 0.060)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
Broad comp. & \nodata & GAU2 & $+4.7{\pm}  0.2~(  0.4)$ & 
$   60{\pm}   0~(   3)$ & $   0.571{\pm} 0.020~( 0.060)$ & \nodata & \nodata  \\
%%%%%----------------------------------------------------------------------------------------
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\enddata 
\tablecomments{See Notes to Table 4a.} 
\end{deluxetable}
